Grading of Triangulations Generated by Bisection

For triangulations generated by the adaptive bisection algorithm by Maubach and Traxler we prove existence of a regularized mesh function with grading two. This sharpens previous results in two dimensions for the newest vertex bisection and generalizes them to arbitrary dimensions. In combination with Diening et al. (2021) this yields $H^1$-stability of the $L^2$-projection onto Lagrange finite element spaces for all polynomial degrees and dimensions smaller than seven.

==> PictureTex/BadMacro2d.tex <==
\begin{tikzpicture}[xscale = 1.2, yscale = .8]
\draw (0.3125,0.0) -- (0.0,0.0);
\draw (0.5412658773652742,0.31249999999999994) -- (0.0,0.0);
\draw (1.0825317547305484,0.6249999999999999) -- (2.165063509461097,1.2499999999999998);
\draw (0.5412658773652742,0.31249999999999994) -- (1.0825317547305484,0.6249999999999999);
\draw (0.5412658773652742,0.31249999999999994) -- (0.625,0.0);
\draw (0.0,0.0) -- (-2.1650635094610964,1.250000000000001);
\draw (0.0,0.0) -- (-2.5,1.3877787807814457e-15);
\draw (0.0,0.0) -- (-2.1650635094610973,-1.2499999999999987);
\draw (0.3125,0.0) -- (0.625,0.0);
\draw (0.3125,0.0) -- (0.5412658773652742,0.31249999999999994);
\draw (0.625,0.0) -- (1.25,0.0);
\draw (0.625,0.0) -- (1.0825317547305484,0.6249999999999999);
\draw (2.5,0.0) -- (2.165063509461097,1.2499999999999998);
\draw (2.5,0.0) -- (2.1650635094610955,-1.2500000000000022);
\draw (2.165063509461097,1.2499999999999998) -- (1.2500000000000004,2.1650635094610964);
\draw (1.2500000000000004,2.1650635094610964) -- (6.938893903907228e-16,2.5);
\draw (6.938893903907228e-16,2.5) -- (-1.2499999999999993,2.1650635094610973);
\draw (-1.2499999999999993,2.1650635094610973) -- (-2.1650635094610964,1.250000000000001);
\draw (-2.1650635094610964,1.250000000000001) -- (-2.5,1.3877787807814457e-15);
\draw (-2.5,1.3877787807814457e-15) -- (-2.1650635094610973,-1.2499999999999987);
\draw (-2.1650635094610973,-1.2499999999999987) -- (-1.2500000000000018,-2.1650635094610955);
\draw (-1.2500000000000018,-2.1650635094610955) -- (-2.0816681711721685e-15,-2.5);
\draw (-2.0816681711721685e-15,-2.5) -- (1.249999999999998,-2.1650635094610977);
\draw (1.249999999999998,-2.1650635094610977) -- (2.1650635094610955,-1.2500000000000022);
\draw (1.25,0.0) -- (2.5,0.0);
\draw (1.25,0.0) -- (2.165063509461097,1.2499999999999998);
\draw (1.25,0.0) -- (2.1650635094610955,-1.2500000000000022);
\draw (1.0825317547305484,0.6249999999999999) -- (1.25,0.0);
\draw (1.0825317547305484,0.6249999999999999) -- (0.6250000000000002,1.0825317547305482);
\draw (0.5412658773652742,0.31249999999999994) -- (0.3125000000000001,0.5412658773652741);
\draw (0.6250000000000002,1.0825317547305482) -- (2.165063509461097,1.2499999999999998);
\draw (0.6250000000000002,1.0825317547305482) -- (1.2500000000000004,2.1650635094610964);
\draw (0.6250000000000002,1.0825317547305482) -- (6.938893903907228e-16,2.5);
\draw (0.625,0.0) -- (1.0825317547305477,-0.6250000000000011);
\draw (0.3125,0.0) -- (0.5412658773652739,-0.31250000000000056);
\draw (1.0825317547305477,-0.6250000000000011) -- (2.1650635094610955,-1.2500000000000022);
\draw (1.0825317547305477,-0.6250000000000011) -- (1.25,0.0);
\draw (1.0825317547305477,-0.6250000000000011) -- (0.624999999999999,-1.0825317547305489);
\draw (0.5412658773652739,-0.31250000000000056) -- (0.0,0.0);
\draw (0.624999999999999,-1.0825317547305489) -- (1.249999999999998,-2.1650635094610977);
\draw (0.624999999999999,-1.0825317547305489) -- (2.1650635094610955,-1.2500000000000022);
\draw (0.624999999999999,-1.0825317547305489) -- (-2.0816681711721685e-15,-2.5);
\draw (0.3125000000000001,0.5412658773652741) -- (0.0,0.0);
\draw (0.3125000000000001,0.5412658773652741) -- (1.0825317547305484,0.6249999999999999);
\draw (0.3125000000000001,0.5412658773652741) -- (0.6250000000000002,1.0825317547305482);
\draw (0.3125000000000001,0.5412658773652741) -- (3.469446951953614e-16,1.25);
\draw (3.469446951953614e-16,1.25) -- (0.0,0.0);
\draw (3.469446951953614e-16,1.25) -- (6.938893903907228e-16,2.5);
\draw (3.469446951953614e-16,1.25) -- (0.6250000000000002,1.0825317547305482);
\draw (3.469446951953614e-16,1.25) -- (-0.6249999999999997,1.0825317547305486);
\draw (-0.6249999999999997,1.0825317547305486) -- (0.0,0.0);
\draw (-0.6249999999999997,1.0825317547305486) -- (6.938893903907228e-16,2.5);
\draw (-0.6249999999999997,1.0825317547305486) -- (-1.2499999999999993,2.1650635094610973);
\draw (-0.6249999999999997,1.0825317547305486) -- (-2.1650635094610964,1.250000000000001);
\draw (0.5412658773652739,-0.31250000000000056) -- (0.625,0.0);
\draw (0.5412658773652739,-0.31250000000000056) -- (1.0825317547305477,-0.6250000000000011);
\draw (0.5412658773652739,-0.31250000000000056) -- (0.3124999999999995,-0.5412658773652744);
\draw (0.3124999999999995,-0.5412658773652744) -- (0.0,0.0);
\draw (0.3124999999999995,-0.5412658773652744) -- (1.0825317547305477,-0.6250000000000011);
\draw (0.3124999999999995,-0.5412658773652744) -- (0.624999999999999,-1.0825317547305489);
\draw (0.3124999999999995,-0.5412658773652744) -- (-1.0408340855860843e-15,-1.25);
\draw (-1.0408340855860843e-15,-1.25) -- (0.0,0.0);
\draw (-1.0408340855860843e-15,-1.25) -- (-2.0816681711721685e-15,-2.5);
\draw (-1.0408340855860843e-15,-1.25) -- (0.624999999999999,-1.0825317547305489);
\draw (-1.0408340855860843e-15,-1.25) -- (-0.6250000000000009,-1.0825317547305477);
\draw (-0.6250000000000009,-1.0825317547305477) -- (0.0,0.0);
\draw (-0.6250000000000009,-1.0825317547305477) -- (-1.2500000000000018,-2.1650635094610955);
\draw (-0.6250000000000009,-1.0825317547305477) -- (-2.0816681711721685e-15,-2.5);
\draw (-0.6250000000000009,-1.0825317547305477) -- (-2.1650635094610973,-1.2499999999999987);
%%
\draw (0.03,0.2)	node {\scriptsize -2};
\draw (2.65,0)	node {\scriptsize -1};
\draw (2.3,1.35)	node {\scriptsize 0};
\draw (1.35,2.35)	node {\scriptsize -1};
\draw (0.0,2.75)	node {\scriptsize 0};
\draw (-1.35,2.35)	node {\scriptsize -1};
\draw (-2.3,1.35)	node {\scriptsize 0};
\draw (-2.65,0)	node {\scriptsize -1};
\draw (-2.3,-1.35)	node {\scriptsize 0};
\draw (-1.35,-2.4)	node {\scriptsize -1};
\draw (0.,-2.75)	node {\scriptsize 0};
\draw (1.35,-2.4)	node {\scriptsize -1};
\draw (2.3,-1.35)	node {\scriptsize 0};
\draw (1.4,0)	node {\scriptsize 1};
\draw (1.12,0.83)	node {\scriptsize 2};
\draw (0.64,1.35)	node {\scriptsize 1};
\draw (0.81,0)	node {\scriptsize 3};
\draw (1.12,-0.83)	node {\scriptsize 2};
\draw (0.64,-1.35)	node {\scriptsize 1};
\draw (0.65,0.4125)	node {\scriptsize 4};
\draw (0.32,0.76)	node {\scriptsize 3};
\draw (0.1,1.38)	node {\scriptsize 2};
\draw (-0.64,1.35)	node {\scriptsize 1};
\draw (0.44,0)	node {\scriptsize 5};
\draw (0.65,-0.4125)	node {\scriptsize 4};
\draw (0.32,-0.76)	node {\scriptsize 3};
\draw (0.1,-1.38)	node {\scriptsize 2};
\draw (-0.64,-1.35)	node {\scriptsize 1};

\draw[fill = gray, fill opacity = 0.5] (0.0,0.0) -- (-2.5,1.3877787807814457e-15) -- (-2.1650635094610964,1.250000000000001) -- (0.0,0.0);

\draw[fill = gray, fill opacity = 0.5] (0.0,0.0) -- (0.3125,0.0)  --  (0.5412658773652742,0.31249999999999994) -- (0.0,0.0);
\end{tikzpicture}


==> PictureTex/Layer2d.tex <==
\begin{tikzpicture}[xscale = 5.5, yscale = 3]
   \draw (0.5,0.0) -- (0,0);
\draw (0.5,0.5) -- (0,0);
\draw (1.0,0.984375) -- (1,1);
\draw (0.984375,0.984375) -- (1,1);
\draw (0.75,0.75) -- (0.5,0.5);
\draw (0.5,0.0) -- (0.5,0.5);
\draw (1.0,0.984375) -- (1.0,0.96875);
\draw (1.0,0.984375) -- (0.984375,0.984375);
\draw (0.984375,0.0) -- (1,0);
\draw (0.875,0.875) -- (0.75,0.75);
\draw (0.9375,0.9375) -- (0.875,0.875);
\draw (0.75,0.25) -- (0.5,0.5);
\draw (0.75,0.25) -- (0.5,0.0);
\draw (0.96875,0.96875) -- (0.9375,0.9375);
\draw (0.75,0.0) -- (0.5,0.0);
\draw (0.75,0.0) -- (0.75,0.25);
\draw (0.875,0.0) -- (0.75,0.0);
\draw (0.875,0.0) -- (0.875,0.125);
\draw (0.9375,0.0) -- (0.875,0.0);
\draw (0.75,0.5) -- (0.5,0.5);
\draw (0.9375,0.0) -- (0.9375,0.0625);
\draw (0.75,0.5) -- (0.75,0.75);
\draw (0.75,0.5) -- (0.75,0.25);
\draw (0.875,0.125) -- (0.75,0.25);
\draw (0.875,0.125) -- (0.75,0.0);
\draw (0.984375,0.984375) -- (0.96875,0.96875);
\draw (0.9375,0.0625) -- (0.875,0.125);
\draw (0.875,0.625) -- (0.75,0.75);
\draw (0.9375,0.0625) -- (0.875,0.0);
\draw (0.875,0.625) -- (0.75,0.5);
\draw (0.984375,0.984375) -- (1.0,0.96875);
\draw (0.875,0.375) -- (0.75,0.25);
\draw (0.96875,0.03125) -- (0.9375,0.0625);
\draw (0.875,0.375) -- (0.75,0.5);
\draw (0.96875,0.0) -- (0.9375,0.0);
\draw (0.96875,0.0) -- (0.96875,0.03125);
\draw (0.984375,0.0) -- (0.96875,0.0);
\draw (0.984375,0.0) -- (0.984375,0.015625);
\draw (1.0,0.015625) -- (1,0);
\draw (1.0,0.015625) -- (1.0,0.03125);
\draw (1.0,0.015625) -- (0.984375,0.015625);
\draw (1.0,0.515625) -- (1.0,0.5);
\draw (0.875,0.5) -- (0.75,0.5);
\draw (0.875,0.5) -- (0.875,0.625);
\draw (0.875,0.5) -- (0.875,0.375);
\draw (0.875,0.75) -- (0.75,0.75);
\draw (1.0,0.515625) -- (1.0,0.53125);
\draw (0.875,0.75) -- (0.875,0.875);
\draw (0.875,0.75) -- (0.875,0.625);
\draw (0.875,0.25) -- (0.75,0.25);
\draw (1.0,0.515625) -- (0.984375,0.515625);
\draw (0.875,0.25) -- (0.875,0.125);
\draw (0.875,0.25) -- (0.875,0.375);
\draw (0.9375,0.5625) -- (0.875,0.625);
\draw (0.96875,0.03125) -- (0.9375,0.0);
\draw (0.9375,0.5625) -- (0.875,0.5);
\draw (0.984375,0.015625) -- (1,0);
\draw (0.9375,0.4375) -- (0.875,0.375);
\draw (0.984375,0.015625) -- (0.96875,0.03125);
\draw (0.9375,0.4375) -- (0.875,0.5);
\draw (0.96875,0.53125) -- (0.9375,0.5625);
\draw (0.9375,0.8125) -- (0.875,0.875);
\draw (0.984375,0.015625) -- (0.96875,0.0);
\draw (0.9375,0.8125) -- (0.875,0.75);
\draw (0.96875,0.53125) -- (0.9375,0.5);
\draw (0.9375,0.1875) -- (0.875,0.125);
\draw (0.984375,0.015625) -- (1.0,0.03125);
\draw (0.9375,0.1875) -- (0.875,0.25);
\draw (0.96875,0.46875) -- (0.9375,0.4375);
\draw (0.9375,0.6875) -- (0.875,0.625);
\draw (0.984375,0.515625) -- (1.0,0.5);
\draw (0.9375,0.6875) -- (0.875,0.75);
\draw (0.96875,0.46875) -- (0.9375,0.5);
\draw (0.9375,0.3125) -- (0.875,0.375);
\draw (0.984375,0.515625) -- (0.96875,0.53125);
\draw (0.9375,0.3125) -- (0.875,0.25);
\draw (0.9375,0.5) -- (0.875,0.5);
\draw (0.9375,0.5) -- (0.9375,0.5625);
\draw (0.9375,0.5) -- (0.9375,0.4375);
\draw (1.0,0.484375) -- (1.0,0.5);
\draw (1.0,0.484375) -- (1.0,0.46875);
\draw (0.96875,0.5) -- (0.9375,0.5);
\draw (0.96875,0.5) -- (0.96875,0.53125);
\draw (0.96875,0.5) -- (0.96875,0.46875);
\draw (1.0,0.484375) -- (0.984375,0.484375);
\draw (0.984375,0.5) -- (1.0,0.5);
\draw (0.984375,0.5) -- (0.96875,0.5);
\draw (0.984375,0.5) -- (0.984375,0.515625);
\draw (0.984375,0.5) -- (0.984375,0.484375);
\draw (1.0,0.765625) -- (1.0,0.75);
\draw (1.0,0.765625) -- (1.0,0.78125);
\draw (1.0,0.765625) -- (0.984375,0.765625);
\draw (0.9375,0.75) -- (0.875,0.75);
\draw (0.9375,0.75) -- (0.9375,0.8125);
\draw (0.9375,0.75) -- (0.9375,0.6875);
\draw (1.0,0.234375) -- (1.0,0.25);
\draw (0.9375,0.25) -- (0.875,0.25);
\draw (0.9375,0.25) -- (0.9375,0.1875);
\draw (0.9375,0.25) -- (0.9375,0.3125);
\draw (0.9375,0.875) -- (0.875,0.875);
\draw (1.0,0.234375) -- (1.0,0.21875);
\draw (0.9375,0.875) -- (0.9375,0.9375);
\draw (0.9375,0.875) -- (0.9375,0.8125);
\draw (0.9375,0.125) -- (0.875,0.125);
\draw (1.0,0.234375) -- (0.984375,0.234375);
\draw (0.9375,0.125) -- (0.9375,0.0625);
\draw (0.9375,0.125) -- (0.9375,0.1875);
\draw (0.9375,0.625) -- (0.875,0.625);
\draw (1.0,0.734375) -- (1.0,0.75);
\draw (0.9375,0.625) -- (0.9375,0.5625);
\draw (0.9375,0.625) -- (0.9375,0.6875);
\draw (0.9375,0.375) -- (0.875,0.375);
\draw (1.0,0.734375) -- (1.0,0.71875);
\draw (0.9375,0.375) -- (0.9375,0.4375);
\draw (0.9375,0.375) -- (0.9375,0.3125);
\draw (0.96875,0.78125) -- (0.9375,0.8125);
\draw (0.984375,0.515625) -- (1.0,0.53125);
\draw (0.96875,0.78125) -- (0.9375,0.75);
\draw (0.984375,0.515625) -- (0.96875,0.5);
\draw (0.96875,0.21875) -- (0.9375,0.1875);
\draw (0.984375,0.484375) -- (1.0,0.5);
\draw (0.96875,0.21875) -- (0.9375,0.25);
\draw (0.984375,0.484375) -- (0.96875,0.46875);
\draw (0.96875,0.71875) -- (0.9375,0.6875);
\draw (0.984375,0.484375) -- (1.0,0.46875);
\draw (0.96875,0.71875) -- (0.9375,0.75);
\draw (0.984375,0.484375) -- (0.96875,0.5);
\draw (0.96875,0.28125) -- (0.9375,0.3125);
\draw (0.984375,0.765625) -- (1.0,0.75);
\draw (0.96875,0.28125) -- (0.9375,0.25);
\draw (0.984375,0.765625) -- (0.96875,0.78125);
\draw (0.96875,0.90625) -- (0.9375,0.9375);
\draw (0.984375,0.765625) -- (1.0,0.78125);
\draw (0.96875,0.90625) -- (0.9375,0.875);
\draw (0.984375,0.765625) -- (0.96875,0.75);
\draw (0.96875,0.09375) -- (0.9375,0.0625);
\draw (0.984375,0.234375) -- (1.0,0.25);
\draw (0.96875,0.09375) -- (0.9375,0.125);
\draw (0.984375,0.234375) -- (0.96875,0.21875);
\draw (0.96875,0.59375) -- (0.9375,0.5625);
\draw (0.984375,0.234375) -- (1.0,0.21875);
\draw (0.96875,0.59375) -- (0.9375,0.625);
\draw (0.984375,0.234375) -- (0.96875,0.25);
\draw (0.96875,0.40625) -- (0.9375,0.4375);
\draw (0.984375,0.734375) -- (1.0,0.75);
\draw (0.96875,0.40625) -- (0.9375,0.375);
\draw (0.984375,0.734375) -- (0.96875,0.71875);
\draw (0.96875,0.84375) -- (0.9375,0.8125);
\draw (0.984375,0.734375) -- (1.0,0.71875);
\draw (0.96875,0.84375) -- (0.9375,0.875);
\draw (0.984375,0.734375) -- (0.96875,0.75);
\draw (0.96875,0.15625) -- (0.9375,0.1875);
\draw (0.984375,0.265625) -- (1.0,0.25);
\draw (0.96875,0.15625) -- (0.9375,0.125);
\draw (0.984375,0.265625) -- (0.96875,0.28125);
\draw (0.96875,0.65625) -- (0.9375,0.6875);
\draw (0.984375,0.265625) -- (1.0,0.28125);
\draw (0.96875,0.65625) -- (0.9375,0.625);
\draw (0.984375,0.265625) -- (0.96875,0.25);
\draw (0.96875,0.34375) -- (0.9375,0.3125);
\draw (0.984375,0.890625) -- (1.0,0.875);
\draw (0.96875,0.34375) -- (0.9375,0.375);
\draw (0.96875,0.75) -- (0.9375,0.75);
\draw (0.96875,0.75) -- (0.96875,0.78125);
\draw (0.96875,0.75) -- (0.96875,0.71875);
\draw (1.0,0.734375) -- (0.984375,0.734375);
\draw (0.96875,0.25) -- (0.9375,0.25);
\draw (0.96875,0.25) -- (0.96875,0.21875);
\draw (0.96875,0.25) -- (0.96875,0.28125);
\draw (1.0,0.265625) -- (1.0,0.25);
\draw (1.0,0.265625) -- (1.0,0.28125);
\draw (1.0,0.265625) -- (0.984375,0.265625);
\draw (0.984375,0.75) -- (1.0,0.75);
\draw (0.984375,0.75) -- (0.96875,0.75);
\draw (0.984375,0.75) -- (0.984375,0.765625);
\draw (0.984375,0.75) -- (0.984375,0.734375);
\draw (0.984375,0.25) -- (1.0,0.25);
\draw (0.984375,0.25) -- (0.96875,0.25);
\draw (0.984375,0.25) -- (0.984375,0.234375);
\draw (0.984375,0.25) -- (0.984375,0.265625);
\draw (1.0,0.890625) -- (1.0,0.875);
\draw (1.0,0.890625) -- (1.0,0.90625);
\draw (1.0,0.890625) -- (0.984375,0.890625);
\draw (1.0,0.109375) -- (1.0,0.125);
\draw (1.0,0.109375) -- (1.0,0.09375);
\draw (1.0,0.109375) -- (0.984375,0.109375);
\draw (1.0,0.609375) -- (1.0,0.625);
\draw (1.0,0.609375) -- (1.0,0.59375);
\draw (1.0,0.609375) -- (0.984375,0.609375);
\draw (1.0,0.390625) -- (1.0,0.375);
\draw (1.0,0.390625) -- (1.0,0.40625);
\draw (1.0,0.390625) -- (0.984375,0.390625);
\draw (1.0,0.859375) -- (1.0,0.875);
\draw (1.0,0.859375) -- (1.0,0.84375);
\draw (0.96875,0.875) -- (0.9375,0.875);
\draw (0.96875,0.875) -- (0.96875,0.90625);
\draw (0.96875,0.875) -- (0.96875,0.84375);
\draw (1.0,0.859375) -- (0.984375,0.859375);
\draw (0.96875,0.125) -- (0.9375,0.125);
\draw (0.96875,0.125) -- (0.96875,0.09375);
\draw (0.96875,0.125) -- (0.96875,0.15625);
\draw (1.0,0.140625) -- (1.0,0.125);
\draw (0.96875,0.625) -- (0.9375,0.625);
\draw (0.96875,0.625) -- (0.96875,0.59375);
\draw (0.96875,0.625) -- (0.96875,0.65625);
\draw (1.0,0.140625) -- (1.0,0.15625);
\draw (0.96875,0.375) -- (0.9375,0.375);
\draw (0.96875,0.375) -- (0.96875,0.40625);
\draw (0.96875,0.375) -- (0.96875,0.34375);
\draw (0.96875,0.9375) -- (0.9375,0.9375);
\draw (1.0,0.140625) -- (0.984375,0.140625);
\draw (0.96875,0.9375) -- (0.96875,0.96875);
\draw (0.96875,0.9375) -- (0.96875,0.90625);
\draw (0.96875,0.0625) -- (0.9375,0.0625);
\draw (1.0,0.640625) -- (1.0,0.625);
\draw (0.96875,0.0625) -- (0.96875,0.03125);
\draw (0.96875,0.0625) -- (0.96875,0.09375);
\draw (0.96875,0.5625) -- (0.9375,0.5625);
\draw (1.0,0.640625) -- (1.0,0.65625);
\draw (0.96875,0.5625) -- (0.96875,0.53125);
\draw (0.96875,0.5625) -- (0.96875,0.59375);
\draw (0.96875,0.4375) -- (0.9375,0.4375);
\draw (1.0,0.640625) -- (0.984375,0.640625);
\draw (0.96875,0.4375) -- (0.96875,0.46875);
\draw (0.96875,0.4375) -- (0.96875,0.40625);
\draw (0.96875,0.8125) -- (0.9375,0.8125);
\draw (1.0,0.359375) -- (1.0,0.375);
\draw (0.96875,0.8125) -- (0.96875,0.78125);
\draw (0.96875,0.8125) -- (0.96875,0.84375);
\draw (0.96875,0.1875) -- (0.9375,0.1875);
\draw (1.0,0.359375) -- (1.0,0.34375);
\draw (0.96875,0.1875) -- (0.96875,0.21875);
\draw (0.96875,0.1875) -- (0.96875,0.15625);
\draw (0.96875,0.6875) -- (0.9375,0.6875);
\draw (1.0,0.359375) -- (0.984375,0.359375);
\draw (0.96875,0.6875) -- (0.96875,0.71875);
\draw (0.96875,0.6875) -- (0.96875,0.65625);
\draw (0.96875,0.3125) -- (0.9375,0.3125);
\draw (0.984375,0.875) -- (1.0,0.875);
\draw (0.96875,0.3125) -- (0.96875,0.28125);
\draw (0.96875,0.3125) -- (0.96875,0.34375);
\draw (0.984375,0.890625) -- (0.96875,0.90625);
\draw (0.984375,0.890625) -- (1.0,0.90625);
\draw (0.984375,0.890625) -- (0.96875,0.875);
\draw (0.984375,0.109375) -- (1.0,0.125);
\draw (0.984375,0.109375) -- (0.96875,0.09375);
\draw (0.984375,0.109375) -- (1.0,0.09375);
\draw (0.984375,0.109375) -- (0.96875,0.125);
\draw (0.984375,0.609375) -- (1.0,0.625);
\draw (0.984375,0.609375) -- (0.96875,0.59375);
\draw (0.984375,0.609375) -- (1.0,0.59375);
\draw (0.984375,0.609375) -- (0.96875,0.625);
\draw (0.984375,0.390625) -- (1.0,0.375);
\draw (0.984375,0.390625) -- (0.96875,0.40625);
\draw (0.984375,0.390625) -- (1.0,0.40625);
\draw (0.984375,0.390625) -- (0.96875,0.375);
\draw (0.984375,0.859375) -- (1.0,0.875);
\draw (0.984375,0.859375) -- (0.96875,0.84375);
\draw (0.984375,0.859375) -- (1.0,0.84375);
\draw (0.984375,0.859375) -- (0.96875,0.875);
\draw (0.984375,0.140625) -- (1.0,0.125);
\draw (0.984375,0.140625) -- (0.96875,0.15625);
\draw (0.984375,0.140625) -- (1.0,0.15625);
\draw (0.984375,0.140625) -- (0.96875,0.125);
\draw (0.984375,0.640625) -- (1.0,0.625);
\draw (0.984375,0.640625) -- (0.96875,0.65625);
\draw (0.984375,0.640625) -- (1.0,0.65625);
\draw (0.984375,0.640625) -- (0.96875,0.625);
\draw (0.984375,0.359375) -- (1.0,0.375);
\draw (0.984375,0.359375) -- (0.96875,0.34375);
\draw (0.984375,0.359375) -- (1.0,0.34375);
\draw (0.984375,0.359375) -- (0.96875,0.375);
\draw (0.984375,0.953125) -- (1.0,0.9375);
\draw (0.984375,0.953125) -- (0.96875,0.96875);
\draw (0.984375,0.953125) -- (1.0,0.96875);
\draw (0.984375,0.953125) -- (0.96875,0.9375);
\draw (0.984375,0.046875) -- (1.0,0.0625);
\draw (0.984375,0.046875) -- (0.96875,0.03125);
\draw (0.984375,0.046875) -- (1.0,0.03125);
\draw (0.984375,0.046875) -- (0.96875,0.0625);
\draw (0.984375,0.546875) -- (1.0,0.5625);
\draw (0.984375,0.546875) -- (0.96875,0.53125);
\draw (0.984375,0.546875) -- (1.0,0.53125);
\draw (0.984375,0.546875) -- (0.96875,0.5625);
\draw (0.984375,0.453125) -- (1.0,0.4375);
\draw (0.984375,0.453125) -- (0.96875,0.46875);
\draw (0.984375,0.453125) -- (1.0,0.46875);
\draw (0.984375,0.453125) -- (0.96875,0.4375);
\draw (0.984375,0.796875) -- (1.0,0.8125);
\draw (0.984375,0.796875) -- (0.96875,0.78125);
\draw (0.984375,0.796875) -- (1.0,0.78125);
\draw (0.984375,0.796875) -- (0.96875,0.8125);
\draw (0.984375,0.203125) -- (1.0,0.1875);
\draw (0.984375,0.203125) -- (0.96875,0.21875);
\draw (0.984375,0.203125) -- (1.0,0.21875);
\draw (0.984375,0.203125) -- (0.96875,0.1875);
\draw (0.984375,0.703125) -- (1.0,0.6875);
\draw (0.984375,0.703125) -- (0.96875,0.71875);
\draw (0.984375,0.703125) -- (1.0,0.71875);
\draw (0.984375,0.703125) -- (0.96875,0.6875);
\draw (0.984375,0.296875) -- (1.0,0.3125);
\draw (0.984375,0.296875) -- (0.96875,0.28125);
\draw (0.984375,0.296875) -- (1.0,0.28125);
\draw (0.984375,0.296875) -- (0.96875,0.3125);
\draw (0.984375,0.921875) -- (1.0,0.9375);
\draw (0.984375,0.921875) -- (0.96875,0.90625);
\draw (0.984375,0.921875) -- (1.0,0.90625);
\draw (0.984375,0.921875) -- (0.96875,0.9375);
\draw (0.984375,0.078125) -- (1.0,0.0625);
\draw (0.984375,0.078125) -- (0.96875,0.09375);
\draw (0.984375,0.078125) -- (1.0,0.09375);
\draw (0.984375,0.078125) -- (0.96875,0.0625);
\draw (0.984375,0.578125) -- (1.0,0.5625);
\draw (0.984375,0.578125) -- (0.96875,0.59375);
\draw (0.984375,0.578125) -- (1.0,0.59375);
\draw (0.984375,0.578125) -- (0.96875,0.5625);
\draw (0.984375,0.421875) -- (1.0,0.4375);
\draw (0.984375,0.421875) -- (0.96875,0.40625);
\draw (0.984375,0.421875) -- (1.0,0.40625);
\draw (0.984375,0.421875) -- (0.96875,0.4375);
\draw (0.984375,0.828125) -- (1.0,0.8125);
\draw (0.984375,0.828125) -- (0.96875,0.84375);
\draw (0.984375,0.828125) -- (1.0,0.84375);
\draw (0.984375,0.828125) -- (0.96875,0.8125);
\draw (0.984375,0.171875) -- (1.0,0.1875);
\draw (0.984375,0.171875) -- (0.96875,0.15625);
\draw (0.984375,0.171875) -- (1.0,0.15625);
\draw (0.984375,0.171875) -- (0.96875,0.1875);
\draw (0.984375,0.671875) -- (1.0,0.6875);
\draw (0.984375,0.671875) -- (0.96875,0.65625);
\draw (0.984375,0.671875) -- (1.0,0.65625);
\draw (0.984375,0.671875) -- (0.96875,0.6875);
\draw (0.984375,0.328125) -- (1.0,0.3125);
\draw (0.984375,0.328125) -- (0.96875,0.34375);
\draw (0.984375,0.328125) -- (1.0,0.34375);
\draw (0.984375,0.328125) -- (0.96875,0.3125);
\draw (0.984375,0.875) -- (0.96875,0.875);
\draw (0.984375,0.875) -- (0.984375,0.890625);
\draw (0.984375,0.875) -- (0.984375,0.859375);
\draw (0.984375,0.125) -- (1.0,0.125);
\draw (0.984375,0.125) -- (0.96875,0.125);
\draw (0.984375,0.125) -- (0.984375,0.109375);
\draw (0.984375,0.125) -- (0.984375,0.140625);
\draw (0.984375,0.625) -- (1.0,0.625);
\draw (0.984375,0.625) -- (0.96875,0.625);
\draw (0.984375,0.625) -- (0.984375,0.609375);
\draw (0.984375,0.625) -- (0.984375,0.640625);
\draw (0.984375,0.375) -- (1.0,0.375);
\draw (0.984375,0.375) -- (0.96875,0.375);
\draw (0.984375,0.375) -- (0.984375,0.390625);
\draw (0.984375,0.375) -- (0.984375,0.359375);
\draw (1.0,0.953125) -- (1.0,0.9375);
\draw (1.0,0.953125) -- (1.0,0.96875);
\draw (1.0,0.953125) -- (0.984375,0.953125);
\draw (1.0,0.046875) -- (1.0,0.0625);
\draw (1.0,0.046875) -- (1.0,0.03125);
\draw (1.0,0.046875) -- (0.984375,0.046875);
\draw (1.0,0.546875) -- (1.0,0.5625);
\draw (1.0,0.546875) -- (1.0,0.53125);
\draw (1.0,0.546875) -- (0.984375,0.546875);
\draw (1.0,0.453125) -- (1.0,0.4375);
\draw (1.0,0.453125) -- (1.0,0.46875);
\draw (1.0,0.453125) -- (0.984375,0.453125);
\draw (1.0,0.796875) -- (1.0,0.8125);
\draw (1.0,0.796875) -- (1.0,0.78125);
\draw (1.0,0.796875) -- (0.984375,0.796875);
\draw (1.0,0.203125) -- (1.0,0.1875);
\draw (1.0,0.203125) -- (1.0,0.21875);
\draw (1.0,0.203125) -- (0.984375,0.203125);
\draw (1.0,0.703125) -- (1.0,0.6875);
\draw (1.0,0.703125) -- (1.0,0.71875);
\draw (1.0,0.703125) -- (0.984375,0.703125);
\draw (1.0,0.296875) -- (1.0,0.3125);
\draw (1.0,0.296875) -- (1.0,0.28125);
\draw (1.0,0.296875) -- (0.984375,0.296875);
\draw (1.0,0.921875) -- (1.0,0.9375);
\draw (1.0,0.921875) -- (1.0,0.90625);
\draw (1.0,0.921875) -- (0.984375,0.921875);
\draw (1.0,0.078125) -- (1.0,0.0625);
\draw (1.0,0.078125) -- (1.0,0.09375);
\draw (1.0,0.078125) -- (0.984375,0.078125);
\draw (1.0,0.578125) -- (1.0,0.5625);
\draw (1.0,0.578125) -- (1.0,0.59375);
\draw (1.0,0.578125) -- (0.984375,0.578125);
\draw (1.0,0.421875) -- (1.0,0.4375);
\draw (1.0,0.421875) -- (1.0,0.40625);
\draw (1.0,0.421875) -- (0.984375,0.421875);
\draw (1.0,0.828125) -- (1.0,0.8125);
\draw (1.0,0.828125) -- (1.0,0.84375);
\draw (1.0,0.828125) -- (0.984375,0.828125);
\draw (1.0,0.171875) -- (1.0,0.1875);
\draw (1.0,0.171875) -- (1.0,0.15625);
\draw (1.0,0.171875) -- (0.984375,0.171875);
\draw (1.0,0.671875) -- (1.0,0.6875);
\draw (1.0,0.671875) -- (1.0,0.65625);
\draw (1.0,0.671875) -- (0.984375,0.671875);
\draw (1.0,0.328125) -- (1.0,0.3125);
\draw (1.0,0.328125) -- (1.0,0.34375);
\draw (1.0,0.328125) -- (0.984375,0.328125);
\draw (0.984375,0.9375) -- (1.0,0.9375);
\draw (0.984375,0.9375) -- (0.96875,0.9375);
\draw (0.984375,0.9375) -- (0.984375,0.953125);
\draw (0.984375,0.9375) -- (0.984375,0.921875);
\draw (0.984375,0.0625) -- (1.0,0.0625);
\draw (0.984375,0.0625) -- (0.96875,0.0625);
\draw (0.984375,0.0625) -- (0.984375,0.046875);
\draw (0.984375,0.0625) -- (0.984375,0.078125);
\draw (0.984375,0.5625) -- (1.0,0.5625);
\draw (0.984375,0.5625) -- (0.96875,0.5625);
\draw (0.984375,0.5625) -- (0.984375,0.546875);
\draw (0.984375,0.5625) -- (0.984375,0.578125);
\draw (0.984375,0.4375) -- (1.0,0.4375);
\draw (0.984375,0.4375) -- (0.96875,0.4375);
\draw (0.984375,0.4375) -- (0.984375,0.453125);
\draw (0.984375,0.4375) -- (0.984375,0.421875);
\draw (0.984375,0.8125) -- (1.0,0.8125);
\draw (0.984375,0.8125) -- (0.96875,0.8125);
\draw (0.984375,0.8125) -- (0.984375,0.796875);
\draw (0.984375,0.8125) -- (0.984375,0.828125);
\draw (0.984375,0.1875) -- (1.0,0.1875);
\draw (0.984375,0.1875) -- (0.96875,0.1875);
\draw (0.984375,0.1875) -- (0.984375,0.203125);
\draw (0.984375,0.1875) -- (0.984375,0.171875);
\draw (0.984375,0.6875) -- (1.0,0.6875);
\draw (0.984375,0.6875) -- (0.96875,0.6875);
\draw (0.984375,0.6875) -- (0.984375,0.703125);
\draw (0.984375,0.6875) -- (0.984375,0.671875);
\draw (0.984375,0.3125) -- (1.0,0.3125);
\draw (0.984375,0.3125) -- (0.96875,0.3125);
\draw (0.984375,0.3125) -- (0.984375,0.296875);
\draw (0.984375,0.3125) -- (0.984375,0.328125);
\draw (0.984375,0.96875) -- (0.96875,0.96875);
\draw (0.984375,0.96875) -- (1.0,0.96875);
\draw (0.984375,0.96875) -- (0.984375,0.984375);
\draw (0.984375,0.96875) -- (0.984375,0.953125);
\draw (0.984375,0.03125) -- (0.96875,0.03125);
\draw (0.984375,0.03125) -- (1.0,0.03125);
\draw (0.984375,0.03125) -- (0.984375,0.015625);
\draw (0.984375,0.03125) -- (0.984375,0.046875);
\draw (0.984375,0.53125) -- (0.96875,0.53125);
\draw (0.984375,0.53125) -- (1.0,0.53125);
\draw (0.984375,0.53125) -- (0.984375,0.515625);
\draw (0.984375,0.53125) -- (0.984375,0.546875);
\draw (0.984375,0.46875) -- (0.96875,0.46875);
\draw (0.984375,0.46875) -- (1.0,0.46875);
\draw (0.984375,0.46875) -- (0.984375,0.484375);
\draw (0.984375,0.46875) -- (0.984375,0.453125);
\draw (0.984375,0.78125) -- (0.96875,0.78125);
\draw (0.984375,0.78125) -- (1.0,0.78125);
\draw (0.984375,0.78125) -- (0.984375,0.765625);
\draw (0.984375,0.78125) -- (0.984375,0.796875);
\draw (0.984375,0.21875) -- (0.96875,0.21875);
\draw (0.984375,0.21875) -- (1.0,0.21875);
\draw (0.984375,0.21875) -- (0.984375,0.234375);
\draw (0.984375,0.21875) -- (0.984375,0.203125);
\draw (0.984375,0.71875) -- (0.96875,0.71875);
\draw (0.984375,0.71875) -- (1.0,0.71875);
\draw (0.984375,0.71875) -- (0.984375,0.734375);
\draw (0.984375,0.71875) -- (0.984375,0.703125);
\draw (0.984375,0.28125) -- (0.96875,0.28125);
\draw (0.984375,0.28125) -- (1.0,0.28125);
\draw (0.984375,0.28125) -- (0.984375,0.265625);
\draw (0.984375,0.28125) -- (0.984375,0.296875);
\draw (0.984375,0.90625) -- (0.96875,0.90625);
\draw (0.984375,0.90625) -- (1.0,0.90625);
\draw (0.984375,0.90625) -- (0.984375,0.890625);
\draw (0.984375,0.90625) -- (0.984375,0.921875);
\draw (0.984375,0.09375) -- (0.96875,0.09375);
\draw (0.984375,0.09375) -- (1.0,0.09375);
\draw (0.984375,0.09375) -- (0.984375,0.109375);
\draw (0.984375,0.09375) -- (0.984375,0.078125);
\draw (0.984375,0.59375) -- (0.96875,0.59375);
\draw (0.984375,0.59375) -- (1.0,0.59375);
\draw (0.984375,0.59375) -- (0.984375,0.609375);
\draw (0.984375,0.59375) -- (0.984375,0.578125);
\draw (0.984375,0.40625) -- (0.96875,0.40625);
\draw (0.984375,0.40625) -- (1.0,0.40625);
\draw (0.984375,0.40625) -- (0.984375,0.390625);
\draw (0.984375,0.40625) -- (0.984375,0.421875);
\draw (0.984375,0.84375) -- (0.96875,0.84375);
\draw (0.984375,0.84375) -- (1.0,0.84375);
\draw (0.984375,0.84375) -- (0.984375,0.859375);
\draw (0.984375,0.84375) -- (0.984375,0.828125);
\draw (0.984375,0.15625) -- (0.96875,0.15625);
\draw (0.984375,0.15625) -- (1.0,0.15625);
\draw (0.984375,0.15625) -- (0.984375,0.140625);
\draw (0.984375,0.15625) -- (0.984375,0.171875);
\draw (0.984375,0.65625) -- (0.96875,0.65625);
\draw (0.984375,0.65625) -- (1.0,0.65625);
\draw (0.984375,0.65625) -- (0.984375,0.640625);
\draw (0.984375,0.65625) -- (0.984375,0.671875);
\draw (0.984375,0.34375) -- (0.96875,0.34375);
\draw (0.984375,0.34375) -- (1.0,0.34375);
\draw (0.984375,0.34375) -- (0.984375,0.359375);
\draw (0.984375,0.34375) -- (0.984375,0.328125);  
\node[circle,fill=black,inner sep=0.6pt] (ell) at (0,0) {\,  };
\node[below] (ell2) at (0,0) {$v$};
\end{tikzpicture}

==> PictureTex/Layer2d_genA.tex <==
\begin{tikzpicture}[xscale = 2.7, yscale = 1.5]
	\draw[fill = gray!15] (0.0,0.0) -- (2.0,0.0)--  (2.0,2.0) -- cycle;
	\fill[pattern = north east lines, pattern color = gray] (0.0,0.0) -- (2.0,0.0)--  (2.0,2.0) -- cycle;
	\draw[fill = gray!15] (0.0,0.0) -- (1.5,0.0)--  (1.5,1.5) -- cycle;
	\draw[fill = white] (0.0,0.0) -- (1.0,0.0)--  (1.0,1.0) -- cycle;
			
\draw (1.0,0.0) -- (0,0);
\draw (1.0,1.0) -- (0,0);
\draw (2.0,1.5) -- (2,2);
\draw (1.5,1.5) -- (2,2);
\draw (1.5,1.5) -- (1.0,1.0);
\draw (1.0,0.0) -- (1.0,1.0);
\draw (2.0,1.5) -- (2.0,1.0);
\draw (2.0,1.5) -- (1.5,1.5);
\draw (1.5,0.0) -- (2,0);
\draw (1.5,1.5) -- (2.0,1.0);
\draw (1.5,0.5) -- (2,0);
\draw (1.5,0.5) -- (1.0,1.0);
\draw (1.5,0.5) -- (1.0,0.0);
\draw (1.5,0.5) -- (2.0,1.0);
\draw (1.5,0.0) -- (1.0,0.0);
\draw (1.5,0.0) -- (1.5,0.5);
\draw (2.0,0.5) -- (2,0);
\draw (2.0,0.5) -- (2.0,1.0);
\draw (2.0,0.5) -- (1.5,0.5);
\draw (1.5,1.0) -- (1.0,1.0);
\draw (1.5,1.0) -- (2.0,1.0);
\draw (1.5,1.0) -- (1.5,1.5);
\draw (1.5,1.0) -- (1.5,0.5);
\draw (0.02,0.14)	node {\scriptsize -2};
\draw (2.05,0.05)	node {\scriptsize 0};
\draw (2.05,2.1)	node {\scriptsize -1};
\draw (1.04,1.14)	node {\scriptsize 1};
\draw (1.04,0.14)	node {\scriptsize 2};
\draw (2.05,1.06)	node {\scriptsize 2};
\draw (1.54,1.64)	node {\scriptsize 3};
\draw (1.54,0.64)	node {\scriptsize 3};
\draw (2.05,1.56)	node {\scriptsize 4};
\draw (1.54,0.14)	node {\scriptsize 4};
\draw (2.05,0.56)	node {\scriptsize 4};
\draw (1.54,1.14)	node {\scriptsize 4};
%\draw (0.05,0.1)	node {\scriptsize -2};
%\draw (2.05,0.1)	node {\scriptsize 0};
%\draw (2.05,2.1)	node {\scriptsize -1};
%\draw (1.05,1.1)	node {\scriptsize 1};
%\draw (1.05,0.1)	node {\scriptsize 2};
%\draw (2.05,1.1)	node {\scriptsize 2};
%\draw (1.55,1.6)	node {\scriptsize 3};
%\draw (1.55,0.6)	node {\scriptsize 3};
%\draw (2.05,1.6)	node {\scriptsize 4};
%\draw (1.55,0.1)	node {\scriptsize 4};
%\draw (2.05,0.6)	node {\scriptsize 4};
%\draw (1.55,1.1)	node {\scriptsize 4};
\draw[dotted,thick] (0.0,0.0) -- (0.0,-0.3);
\draw[dotted,thick] (1.0,0.0) -- (1.0,-0.3);
\draw[dotted,thick] (1.5,0.0) -- (1.5,-0.3);
\draw[dotted,thick] (2,0.0) -- (2,-0.3);
\draw (.5,0) node[below] {\scriptsize $\lambda_m^1$};
\draw (1.25,0) node[below] {\scriptsize $\lambda_m^2$};
\draw (1.75,0) node[below] {\scriptsize $\gamma_m^2$};
%\draw (.5,0) node[below] {\scriptsize $\lambda_m^1(v)$};
%\draw (1.25,0) node[below] {\scriptsize $\lambda_m^2(v)$};
%\draw (1.75,0) node[below] {\scriptsize $\gamma_m^2(v)$};
\node[circle,fill=black,inner sep=0.6pt] (ell) at (0,0) {\,  };
\node[left] (ell2) at (0,0) {$v$};
\end{tikzpicture}

==> PictureTex/Layer2d_genB.tex <==
\begin{tikzpicture}[xscale = 2.7, yscale = 1.5]
	\draw[fill = gray!30] (0.0,0.0) -- (2.0,0.0)--  (2.0,2.0) -- cycle;
	% boundary layer 
	\fill[pattern = north east lines, pattern color = gray] (0.0,0.0) -- (2.0,0.0)--  (2.0,2.0) -- cycle;

	\draw[fill = gray!40] (0.0,0.0) -- (1.75,0.0)--  (1.75,1.75) -- cycle;
	\draw[fill = gray!15] (0.0,0.0) -- (1.5,0.0)--  (1.5,1.5) -- cycle;
	\draw[fill = white] (0.0,0.0) -- (1.0,0.0)--  (1.0,1.0) -- cycle;
	
\draw (1.0,0.0) -- (0,0);
\draw (1.0,1.0) -- (0,0);
\draw (2.0,1.75) -- (2,2);
\draw (1.75,1.75) -- (2,2);
\draw (1.5,1.5) -- (1.0,1.0);
\draw (1.0,0.0) -- (1.0,1.0);
\draw (2.0,1.75) -- (2.0,1.5);
\draw (2.0,1.75) -- (1.75,1.75);
\draw (1.75,0.0) -- (2,0);
\draw (1.75,1.75) -- (1.5,1.5);
\draw (1.75,1.75) -- (2.0,1.5);
\draw (1.5,0.5) -- (1.0,1.0);
\draw (1.5,0.5) -- (1.0,0.0);
\draw (1.75,0.25) -- (2,0);
\draw (1.5,0.0) -- (1.0,0.0);
\draw (1.5,0.0) -- (1.5,0.5);
\draw (1.75,0.0) -- (1.5,0.0);
\draw (1.75,0.0) -- (1.75,0.25);
\draw (2.0,0.25) -- (2,0);
\draw (1.5,1.0) -- (1.0,1.0);
\draw (2.0,0.25) -- (2.0,0.5);
\draw (1.5,1.0) -- (1.5,1.5);
\draw (1.5,1.0) -- (1.5,0.5);
\draw (1.75,0.25) -- (1.5,0.5);
\draw (1.75,0.25) -- (1.5,0.0);
\draw (1.75,0.25) -- (2.0,0.5);
\draw (1.75,1.25) -- (2.0,1.0);
\draw (1.75,1.25) -- (1.5,1.5);
\draw (1.75,1.25) -- (2.0,1.5);
\draw (1.75,1.25) -- (1.5,1.0);
\draw (1.75,0.75) -- (2.0,1.0);
\draw (1.75,0.75) -- (1.5,0.5);
\draw (1.75,0.75) -- (2.0,0.5);
\draw (1.75,0.75) -- (1.5,1.0);
\draw (2.0,0.25) -- (1.75,0.25);
\draw (2.0,1.25) -- (2.0,1.0);
\draw (2.0,1.25) -- (2.0,1.5);
\draw (2.0,1.25) -- (1.75,1.25);
\draw (2.0,0.75) -- (2.0,1.0);
\draw (2.0,0.75) -- (2.0,0.5);
\draw (2.0,0.75) -- (1.75,0.75);
\draw (1.75,1.0) -- (2.0,1.0);
\draw (1.75,1.0) -- (1.5,1.0);
\draw (1.75,1.0) -- (1.75,1.25);
\draw (1.75,1.0) -- (1.75,0.75);
\draw (1.75,1.5) -- (1.5,1.5);
\draw (1.75,1.5) -- (2.0,1.5);
\draw (1.75,1.5) -- (1.75,1.75);
\draw (1.75,1.5) -- (1.75,1.25);
\draw (1.75,0.5) -- (1.5,0.5);
\draw (1.75,0.5) -- (2.0,0.5);
\draw (1.75,0.5) -- (1.75,0.25);
\draw (1.75,0.5) -- (1.75,0.75);
\draw (0.02,0.14)	node {\scriptsize -2};
\draw (2.05,0.05)	node {\scriptsize 0};
\draw (2.05,2.1)	node {\scriptsize -1};
\draw (1.04,1.14)	node {\scriptsize 1};
\draw (1.04,0.14)	node {\scriptsize 2};
\draw (2.05,1.06)	node {\scriptsize 2};
\draw (1.54,1.64)	node {\scriptsize 3};
\draw (1.54,0.64)	node {\scriptsize 3};
\draw (2.05,1.56)	node {\scriptsize 4};
\draw (1.54,0.14)	node {\scriptsize 4};
\draw (2.05,0.56)	node {\scriptsize 4};
\draw (1.54,1.14)	node {\scriptsize 4};
\draw (1.79,1.87)	node {\scriptsize 5};
\draw (1.79,0.37)	node {\scriptsize 5};
\draw (1.79,1.37)	node {\scriptsize 5};
\draw (1.79,0.87)	node {\scriptsize 5};
\draw (2.05,1.81)	node {\scriptsize 6};
\draw (1.79,0.1)	node {\scriptsize 6};
\draw (2.05,0.31)	node {\scriptsize 6};
\draw (2.05,1.31)	node {\scriptsize 6};
\draw (2.05,0.81)	node {\scriptsize 6};
\draw (1.79,1.08)	node {\scriptsize 6};
\draw (1.79,1.58)	node {\scriptsize 6};
\draw (1.79,0.58)	node {\scriptsize 6};
\draw[dotted,thick] (0.0,0.0) -- (0.0,-0.3);
\draw[dotted,thick] (1.0,0.0) -- (1.0,-0.3);
\draw[dotted,thick] (1.5,0.0) -- (1.5,-0.3);
\draw[dotted,thick] (1.75,0.0) -- (1.75,-0.3);
\draw[dotted,thick] (2,0.0) -- (2,-0.3);
\draw (.5,0) node[below] {\scriptsize $\lambda_m^1$};
\draw (1.25,0) node[below] {\scriptsize $\lambda_m^2$};
\draw (1.625,0) node[below] {\scriptsize $\lambda_m^3$};
\draw (1.875,0) node[below] {\scriptsize $\ \, \gamma_m^3$};
%\draw (.5,0) node[below] {\scriptsize $\lambda_m^1(v)$};
%\draw (1.25,0) node[below] {\scriptsize $\lambda_m^2(v)$};
%\draw (1.625,0) node[below] {\scriptsize $\lambda_m^3(v)$};
%\draw (1.875,0) node[below] {\scriptsize $\ \, \gamma_m^3(v)$};
\node[circle,fill=black,inner sep=0.6pt] (ell) at (0,0) {\,  };
\node[left] (ell2) at (0,0) {$v$};
\end{tikzpicture}

==> PictureTex/Layer3D.tex <==
\tdplotsetmaincoords{85}{180.8}
\begin{tikzpicture}[xscale = 5.5, yscale = 2.8,tdplot_main_coords]
\draw (0.0,0.875,0.125) -- (0,1,0);
\draw (0.0,0.875,0.0) -- (0,1,0);
\draw (0.5,0.0,0.0) -- (1,0,0);
\draw (0.5,0.0,0.0) -- (0.5,0.5,0.0);
\draw (0.0,0.875,0.0) -- (0.0,0.75,0.0);
\draw (0.125,0.875,0.0) -- (0,1,0);
\draw (0.25,0.75,0.0) -- (0.5,0.5,0.0);
\draw (0.125,0.875,0.0) -- (0.25,0.75,0.0);
\draw (0.5,0.5,0.0) -- (1,0,0);
\draw (0.5,0.0,0.5) -- (1,0,0);
\draw (0.5,0.0,0.5) -- (0.5,0.5,0.0);
\draw (0.0,0.875,0.0) -- (0.0,0.75,0.25);
\draw (0.0,0.875,0.125) -- (0.0,0.75,0.25);
\draw (0.0,0.875,0.0) -- (0.125,0.875,0.0);
\draw (0.0,0.875,0.125) -- (0.125,0.875,0.0);
\draw (0.5,0.0,0.0) -- (0.5,0.0,0.5);
\draw (0.125,0.0,0.875) -- (0,0,1);
\draw (0.0,0.875,0.125) -- (0.0,0.875,0.0);
\draw (0.25,0.0,0.75) -- (0.5,0.0,0.5);
\draw (0.0,0.0,0.875) -- (0,0,1);
\draw (0.0,0.0,0.875) -- (0.0,0.0,0.75);
\draw (0.125,0.0,0.875) -- (0.25,0.0,0.75);
\draw (0.125,0.0,0.875) -- (0.0,0.0,0.75);
\draw (0.0,0.0,0.875) -- (0.125,0.125,0.75);
\draw (0.0,0.0,0.875) -- (0.125,0.0,0.875);
\draw (0.125,0.875,0.0) -- (0.0,0.75,0.0);
\draw (0.125,0.875,0.0) -- (0.0,0.75,0.25);
\draw (0.25,0.25,0.5) -- (0.5,0.5,0.0);
\draw (0.25,0.25,0.5) -- (0.5,0.0,0.5);
\draw (0.125,0.125,0.75) -- (0,0,1);
\draw (0.125,0.125,0.75) -- (0.25,0.25,0.5);
\draw (0.125,0.125,0.75) -- (0.25,0.0,0.75);
\draw (0.125,0.125,0.75) -- (0.0,0.0,0.75);
\draw (0.25,0.25,0.0) -- (0.5,0.5,0.0);
\draw (0.25,0.25,0.0) -- (0.5,0.0,0.5);
\draw (0.25,0.25,0.0) -- (0.5,0.0,0.0);
\draw (0.125,0.125,0.75) -- (0.0,0.25,0.5);
\draw (0.125,0.125,0.75) -- (0.0,0.25,0.75);
\draw (0.25,0.0,0.75) -- (0.25,0.25,0.5);
\draw (0.125,0.0,0.875) -- (0.125,0.125,0.75);
\draw (0.0,0.125,0.75) -- (0,0,1);
\draw (0.0,0.125,0.75) -- (0.0,0.25,0.5);
\draw (0.0,0.0,0.875) -- (0.0,0.125,0.75);
\draw (0.0,0.125,0.75) -- (0.0,0.0,0.75);
\draw (0.0,0.125,0.75) -- (0.125,0.125,0.75);
\draw (0.25,0.0,0.25) -- (0.5,0.0,0.5);
\draw (0.25,0.0,0.25) -- (0.5,0.0,0.0);
\draw (0.25,0.0,0.25) -- (0.25,0.25,0.0);
\draw (0.0,0.125,0.75) -- (0.0,0.25,0.75);
\draw (0.125,0.0,0.125) -- (0,0,0);
\draw (0.125,0.0,0.125) -- (0.25,0.0,0.25);
\draw (0.125,0.0,0.125) -- (0.25,0.0,0.0);
\draw (0.125,0.0,0.0) -- (0,0,0);
\draw (0.25,0.5,0.25) -- (0.5,0.5,0.0);
\draw (0.125,0.0,0.125) -- (0.125,0.125,0.0);
\draw (0.125,0.0,0.125) -- (0.0,0.0,0.25);
\draw (0.25,0.5,0.25) -- (0.25,0.75,0.0);
\draw (0.25,0.5,0.25) -- (0.25,0.25,0.5);
\draw (0.25,0.25,0.25) -- (0.5,0.5,0.0);
\draw (0.25,0.25,0.25) -- (0.5,0.0,0.5);
\draw (0.0,0.125,0.0) -- (0,0,0);
\draw (0.25,0.25,0.25) -- (0.25,0.25,0.5);
\draw (0.0,0.125,0.0) -- (0.0,0.25,0.0);
\draw (0.25,0.25,0.25) -- (0.25,0.25,0.0);
\draw (0.125,0.0,0.0) -- (0.25,0.0,0.0);
\draw (0.25,0.0,0.0) -- (0.5,0.0,0.0);
\draw (0.25,0.0,0.0) -- (0.25,0.25,0.0);
\draw (0.25,0.0,0.0) -- (0.25,0.0,0.25);
\draw (0.125,0.0,0.0) -- (0.125,0.125,0.0);
\draw (0.125,0.0,0.0) -- (0.125,0.0,0.125);
\draw (0.0,0.125,0.0) -- (0.0,0.0,0.25);
\draw (0.0,0.125,0.875) -- (0,0,1);
\draw (0.0,0.125,0.875) -- (0.0,0.25,0.75);
\draw (0.0,0.125,0.875) -- (0.125,0.125,0.75);
\draw (0.0,0.125,0.0) -- (0.125,0.125,0.0);
\draw (0.0,0.125,0.875) -- (0.0,0.125,0.75);
\draw (0.0,0.0,0.125) -- (0,0,0);
\draw (0.25,0.5,0.0) -- (0.5,0.5,0.0);
\draw (0.0,0.0,0.125) -- (0.0,0.0,0.25);
\draw (0.25,0.5,0.0) -- (0.25,0.75,0.0);
\draw (0.25,0.5,0.0) -- (0.25,0.5,0.25);
\draw (0.25,0.5,0.0) -- (0.25,0.25,0.5);
\draw (0.25,0.5,0.0) -- (0.25,0.25,0.25);
\draw (0.25,0.5,0.0) -- (0.25,0.25,0.0);
\draw (0.0,0.0,0.125) -- (0.125,0.125,0.0);
\draw (0.0,0.0,0.125) -- (0.125,0.0,0.125);
\draw (0.0,0.625,0.0) -- (0.0,0.5,0.0);
\draw (0.0,0.0,0.125) -- (0.0,0.125,0.0);
\draw (0.0,0.625,0.0) -- (0.0,0.75,0.0);
\draw (0.0,0.5,0.125) -- (0.0,0.5,0.0);
\draw (0.0,0.5,0.125) -- (0.0,0.5,0.25);
\draw (0.25,0.0,0.5) -- (0.5,0.0,0.5);
\draw (0.0,0.5,0.125) -- (0.125,0.625,0.0);
\draw (0.25,0.0,0.5) -- (0.25,0.25,0.5);
\draw (0.25,0.0,0.5) -- (0.25,0.0,0.75);
\draw (0.25,0.0,0.5) -- (0.25,0.25,0.0);
\draw (0.25,0.0,0.5) -- (0.25,0.0,0.25);
\draw (0.25,0.0,0.5) -- (0.25,0.25,0.25);
\draw (0.0,0.5,0.125) -- (0.0,0.625,0.0);
\draw (0.0,0.5,0.125) -- (0.125,0.375,0.25);
\draw (0.0,0.625,0.0) -- (0.0,0.5,0.25);
\draw (0.0,0.5,0.125) -- (0.0,0.375,0.25);
\draw (0.0,0.625,0.0) -- (0.125,0.625,0.0);
\draw (0.0,0.5,0.125) -- (0.125,0.5,0.125);
\draw (0.0,0.375,0.125) -- (0.0,0.5,0.0);
\draw (0.125,0.125,0.0) -- (0,0,0);
\draw (0.125,0.125,0.0) -- (0.25,0.25,0.0);
\draw (0.125,0.125,0.0) -- (0.25,0.0,0.25);
\draw (0.125,0.125,0.0) -- (0.25,0.0,0.0);
\draw (0.125,0.125,0.0) -- (0.0,0.0,0.25);
\draw (0.125,0.125,0.0) -- (0.0,0.25,0.0);
\draw (0.125,0.625,0.0) -- (0.0,0.5,0.0);
\draw (0.125,0.625,0.0) -- (0.25,0.75,0.0);
\draw (0.125,0.625,0.0) -- (0.0,0.75,0.0);
\draw (0.125,0.625,0.0) -- (0.0,0.5,0.25);
\draw (0.125,0.625,0.0) -- (0.25,0.5,0.25);
\draw (0.125,0.625,0.0) -- (0.25,0.5,0.0);
\draw (0.125,0.375,0.25) -- (0.0,0.5,0.0);
\draw (0.125,0.375,0.25) -- (0.25,0.25,0.5);
\draw (0.125,0.375,0.25) -- (0.0,0.25,0.5);
\draw (0.125,0.375,0.25) -- (0.0,0.25,0.25);
\draw (0.125,0.375,0.25) -- (0.0,0.5,0.25);
\draw (0.125,0.375,0.25) -- (0.25,0.25,0.25);
\draw (0.125,0.375,0.25) -- (0.25,0.5,0.25);
\draw (0.125,0.375,0.25) -- (0.25,0.5,0.0);
\draw (0.125,0.375,0.0) -- (0.0,0.5,0.0);
\draw (0.125,0.375,0.0) -- (0.25,0.25,0.0);
\draw (0.125,0.375,0.0) -- (0.0,0.25,0.0);
\draw (0.125,0.375,0.0) -- (0.0,0.25,0.25);
\draw (0.125,0.375,0.0) -- (0.25,0.25,0.25);
\draw (0.125,0.375,0.0) -- (0.25,0.5,0.0);
\draw (0.125,0.625,0.25) -- (0.0,0.5,0.5);
\draw (0.125,0.625,0.25) -- (0.25,0.75,0.0);
\draw (0.125,0.625,0.25) -- (0.0,0.75,0.0);
\draw (0.125,0.625,0.25) -- (0.0,0.75,0.25);
\draw (0.125,0.625,0.25) -- (0.0,0.5,0.25);
\draw (0.125,0.625,0.25) -- (0.25,0.5,0.25);
\draw (0.125,0.125,0.5) -- (0.0,0.0,0.5);
\draw (0.125,0.125,0.5) -- (0.25,0.25,0.5);
\draw (0.125,0.125,0.5) -- (0.25,0.0,0.75);
\draw (0.125,0.125,0.5) -- (0.0,0.0,0.75);
\draw (0.125,0.125,0.5) -- (0.0,0.25,0.5);
\draw (0.125,0.125,0.5) -- (0.25,0.0,0.5);
\draw (0.125,0.125,0.5) -- (0.0,0.25,0.25);
\draw (0.125,0.125,0.5) -- (0.25,0.25,0.25);
\draw (0.125,0.375,0.5) -- (0.0,0.5,0.5);
\draw (0.125,0.375,0.5) -- (0.25,0.25,0.5);
\draw (0.125,0.375,0.5) -- (0.0,0.25,0.5);
\draw (0.125,0.375,0.5) -- (0.0,0.25,0.75);
\draw (0.125,0.375,0.5) -- (0.0,0.5,0.25);
\draw (0.125,0.375,0.5) -- (0.25,0.5,0.25);
\draw (0.125,0.125,0.25) -- (0.0,0.0,0.5);
\draw (0.125,0.125,0.25) -- (0.25,0.25,0.0);
\draw (0.125,0.125,0.25) -- (0.25,0.0,0.25);
\draw (0.125,0.125,0.25) -- (0.0,0.0,0.25);
\draw (0.125,0.125,0.25) -- (0.0,0.25,0.0);
\draw (0.125,0.125,0.25) -- (0.25,0.0,0.5);
\draw (0.125,0.125,0.25) -- (0.0,0.25,0.25);
\draw (0.125,0.125,0.25) -- (0.25,0.25,0.25);
\draw (0.0,0.375,0.25) -- (0.0,0.5,0.0);
\draw (0.0,0.375,0.25) -- (0.0,0.25,0.5);
\draw (0.0,0.375,0.25) -- (0.0,0.25,0.25);
\draw (0.0,0.375,0.25) -- (0.125,0.375,0.25);
\draw (0.0,0.375,0.25) -- (0.0,0.5,0.25);
\draw (0.0,0.375,0.0) -- (0.0,0.5,0.0);
\draw (0.0,0.375,0.0) -- (0.0,0.25,0.0);
\draw (0.0,0.375,0.0) -- (0.0,0.25,0.25);
\draw (0.0,0.375,0.0) -- (0.125,0.375,0.0);
\draw (0.125,0.5,0.125) -- (0.0,0.5,0.0);
\draw (0.125,0.5,0.125) -- (0.25,0.5,0.25);
\draw (0.125,0.5,0.125) -- (0.0,0.5,0.25);
\draw (0.125,0.5,0.125) -- (0.125,0.625,0.0);
\draw (0.125,0.5,0.125) -- (0.125,0.375,0.25);
\draw (0.125,0.5,0.125) -- (0.25,0.5,0.0);
\draw (0.125,0.375,0.125) -- (0.0,0.5,0.0);
\draw (0.125,0.375,0.125) -- (0.25,0.25,0.25);
\draw (0.125,0.375,0.125) -- (0.0,0.25,0.25);
\draw (0.125,0.375,0.125) -- (0.125,0.375,0.25);
\draw (0.125,0.375,0.125) -- (0.125,0.375,0.0);
\draw (0.125,0.375,0.125) -- (0.25,0.5,0.0);
\draw (0.0,0.625,0.25) -- (0.0,0.5,0.5);
\draw (0.0,0.625,0.25) -- (0.0,0.75,0.0);
\draw (0.0,0.625,0.25) -- (0.0,0.75,0.25);
\draw (0.0,0.625,0.25) -- (0.125,0.625,0.25);
\draw (0.0,0.625,0.25) -- (0.0,0.5,0.25);
\draw (0.125,0.0,0.625) -- (0.0,0.0,0.5);
\draw (0.125,0.0,0.625) -- (0.25,0.0,0.75);
\draw (0.125,0.0,0.625) -- (0.0,0.0,0.75);
\draw (0.125,0.0,0.625) -- (0.125,0.125,0.5);
\draw (0.125,0.0,0.625) -- (0.25,0.0,0.5);
\draw (0.0,0.125,0.5) -- (0.0,0.0,0.5);
\draw (0.0,0.125,0.5) -- (0.0,0.25,0.5);
\draw (0.0,0.125,0.5) -- (0.0,0.0,0.75);
\draw (0.0,0.125,0.5) -- (0.125,0.125,0.5);
\draw (0.0,0.125,0.5) -- (0.0,0.25,0.25);
\draw (0.0,0.375,0.5) -- (0.0,0.5,0.5);
\draw (0.0,0.375,0.5) -- (0.0,0.25,0.5);
\draw (0.0,0.375,0.5) -- (0.0,0.25,0.75);
\draw (0.0,0.375,0.5) -- (0.125,0.375,0.5);
\draw (0.0,0.375,0.5) -- (0.0,0.5,0.25);
\draw (0.125,0.0,0.375) -- (0.0,0.0,0.5);
\draw (0.125,0.0,0.375) -- (0.25,0.0,0.25);
\draw (0.125,0.0,0.375) -- (0.0,0.0,0.25);
\draw (0.125,0.0,0.375) -- (0.125,0.125,0.25);
\draw (0.125,0.0,0.375) -- (0.25,0.0,0.5);
\draw (0.0,0.125,0.25) -- (0.0,0.0,0.5);
\draw (0.0,0.125,0.25) -- (0.0,0.25,0.0);
\draw (0.0,0.125,0.25) -- (0.0,0.0,0.25);
\draw (0.0,0.125,0.25) -- (0.125,0.125,0.25);
\draw (0.0,0.125,0.25) -- (0.0,0.25,0.25);
\draw (0.125,0.5,0.375) -- (0.0,0.5,0.5);
\draw (0.125,0.5,0.375) -- (0.25,0.5,0.25);
\draw (0.125,0.5,0.375) -- (0.0,0.5,0.25);
\draw (0.125,0.5,0.375) -- (0.125,0.625,0.25);
\draw (0.125,0.5,0.375) -- (0.125,0.375,0.5);
\draw (0.125,0.125,0.375) -- (0.0,0.0,0.5);
\draw (0.125,0.125,0.375) -- (0.25,0.25,0.25);
\draw (0.125,0.125,0.375) -- (0.25,0.0,0.5);
\draw (0.125,0.125,0.375) -- (0.125,0.125,0.5);
\draw (0.125,0.125,0.375) -- (0.0,0.25,0.25);
\draw (0.125,0.125,0.375) -- (0.125,0.125,0.25);
\draw (0.125,0.75,0.125) -- (0.25,0.75,0.0);
\draw (0.125,0.75,0.125) -- (0.0,0.75,0.0);
\draw (0.125,0.75,0.125) -- (0.0,0.75,0.25);
\draw (0.125,0.75,0.125) -- (0.125,0.875,0.0);
\draw (0.125,0.75,0.125) -- (0.125,0.625,0.25);
\draw (0.125,0.125,0.625) -- (0.25,0.25,0.5);
\draw (0.125,0.125,0.625) -- (0.25,0.0,0.75);
\draw (0.125,0.125,0.625) -- (0.0,0.0,0.75);
\draw (0.125,0.125,0.625) -- (0.125,0.125,0.75);
\draw (0.125,0.125,0.625) -- (0.0,0.25,0.5);
\draw (0.125,0.125,0.625) -- (0.125,0.125,0.5);
\draw (0.125,0.25,0.625) -- (0.25,0.25,0.5);
\draw (0.125,0.25,0.625) -- (0.0,0.25,0.5);
\draw (0.125,0.25,0.625) -- (0.0,0.25,0.75);
\draw (0.125,0.25,0.625) -- (0.125,0.125,0.75);
\draw (0.125,0.25,0.625) -- (0.125,0.375,0.5);
\draw (0.125,0.125,0.125) -- (0.25,0.25,0.0);
\draw (0.125,0.125,0.125) -- (0.25,0.0,0.25);
\draw (0.125,0.125,0.125) -- (0.0,0.0,0.25);
\draw (0.125,0.125,0.125) -- (0.125,0.125,0.0);
\draw (0.125,0.125,0.125) -- (0.0,0.25,0.0);
\draw (0.125,0.125,0.125) -- (0.125,0.125,0.25);
\draw (0.125,0.625,0.125) -- (0.25,0.75,0.0);
\draw (0.125,0.625,0.125) -- (0.0,0.75,0.0);
\draw (0.125,0.625,0.125) -- (0.0,0.5,0.25);
\draw (0.125,0.625,0.125) -- (0.125,0.625,0.0);
\draw (0.125,0.625,0.125) -- (0.25,0.5,0.25);
\draw (0.125,0.625,0.125) -- (0.125,0.625,0.25);
\draw (0.125,0.25,0.375) -- (0.25,0.25,0.5);
\draw (0.125,0.25,0.375) -- (0.0,0.25,0.5);
\draw (0.125,0.25,0.375) -- (0.0,0.25,0.25);
\draw (0.125,0.25,0.375) -- (0.125,0.375,0.25);
\draw (0.125,0.25,0.375) -- (0.25,0.25,0.25);
\draw (0.125,0.25,0.375) -- (0.125,0.125,0.5);
\draw (0.125,0.375,0.375) -- (0.25,0.25,0.5);
\draw (0.125,0.375,0.375) -- (0.0,0.25,0.5);
\draw (0.125,0.375,0.375) -- (0.0,0.5,0.25);
\draw (0.125,0.375,0.375) -- (0.125,0.375,0.25);
\draw (0.125,0.375,0.375) -- (0.25,0.5,0.25);
\draw (0.125,0.375,0.375) -- (0.125,0.375,0.5);
\draw (0.125,0.25,0.125) -- (0.25,0.25,0.0);
\draw (0.125,0.25,0.125) -- (0.0,0.25,0.0);
\draw (0.125,0.25,0.125) -- (0.0,0.25,0.25);
\draw (0.125,0.25,0.125) -- (0.125,0.375,0.0);
\draw (0.125,0.25,0.125) -- (0.25,0.25,0.25);
\draw (0.125,0.25,0.125) -- (0.125,0.125,0.25);
\draw (0.0,0.375,0.125) -- (0.0,0.25,0.25);
\draw (0.0,0.375,0.125) -- (0.125,0.375,0.25);
\draw (0.0,0.375,0.125) -- (0.0,0.375,0.25);
\draw (0.0,0.375,0.125) -- (0.125,0.375,0.0);
\draw (0.0,0.375,0.125) -- (0.0,0.375,0.0);
\draw (0.0,0.375,0.125) -- (0.125,0.375,0.125);
\draw (0.0,0.625,0.375) -- (0.0,0.5,0.5);
\draw (0.0,0.625,0.375) -- (0.0,0.75,0.25);
\draw (0.0,0.625,0.375) -- (0.125,0.625,0.25);
\draw (0.0,0.625,0.375) -- (0.0,0.625,0.25);
\draw (0.0,0.0,0.625) -- (0.0,0.0,0.5);
\draw (0.0,0.0,0.625) -- (0.0,0.0,0.75);
\draw (0.0,0.0,0.625) -- (0.125,0.125,0.5);
\draw (0.0,0.0,0.625) -- (0.125,0.0,0.625);
\draw (0.0,0.0,0.625) -- (0.0,0.125,0.5);
\draw (0.0,0.375,0.625) -- (0.0,0.5,0.5);
\draw (0.0,0.375,0.625) -- (0.0,0.25,0.75);
\draw (0.0,0.375,0.625) -- (0.125,0.375,0.5);
\draw (0.0,0.375,0.625) -- (0.0,0.375,0.5);
\draw (0.0,0.0,0.375) -- (0.0,0.0,0.5);
\draw (0.0,0.0,0.375) -- (0.0,0.0,0.25);
\draw (0.0,0.0,0.375) -- (0.125,0.125,0.25);
\draw (0.0,0.0,0.375) -- (0.125,0.0,0.375);
\draw (0.0,0.0,0.375) -- (0.0,0.125,0.25);
\draw (0.125,0.5,0.0) -- (0.0,0.5,0.0);
\draw (0.125,0.5,0.0) -- (0.25,0.5,0.0);
\draw (0.125,0.5,0.0) -- (0.125,0.625,0.0);
\draw (0.125,0.5,0.0) -- (0.125,0.5,0.125);
\draw (0.125,0.5,0.0) -- (0.125,0.375,0.25);
\draw (0.125,0.5,0.0) -- (0.125,0.375,0.125);
\draw (0.125,0.5,0.0) -- (0.125,0.375,0.0);
\draw (0.0,0.5,0.375) -- (0.0,0.5,0.5);
\draw (0.0,0.5,0.375) -- (0.0,0.5,0.25);
\draw (0.0,0.5,0.375) -- (0.125,0.625,0.25);
\draw (0.0,0.5,0.375) -- (0.0,0.625,0.25);
\draw (0.0,0.5,0.375) -- (0.125,0.375,0.5);
\draw (0.0,0.5,0.375) -- (0.0,0.375,0.5);
\draw (0.0,0.5,0.375) -- (0.125,0.5,0.375);
\draw (0.125,0.0,0.5) -- (0.0,0.0,0.5);
\draw (0.125,0.0,0.5) -- (0.25,0.0,0.5);
\draw (0.125,0.0,0.5) -- (0.125,0.125,0.5);
\draw (0.125,0.0,0.5) -- (0.125,0.0,0.625);
\draw (0.125,0.0,0.5) -- (0.125,0.125,0.25);
\draw (0.125,0.0,0.5) -- (0.125,0.0,0.375);
\draw (0.125,0.0,0.5) -- (0.125,0.125,0.375);
\draw (0.0,0.125,0.375) -- (0.0,0.0,0.5);
\draw (0.0,0.125,0.375) -- (0.0,0.25,0.25);
\draw (0.0,0.125,0.375) -- (0.125,0.125,0.5);
\draw (0.0,0.125,0.375) -- (0.0,0.125,0.5);
\draw (0.0,0.125,0.375) -- (0.125,0.125,0.25);
\draw (0.0,0.125,0.375) -- (0.0,0.125,0.25);
\draw (0.0,0.125,0.375) -- (0.125,0.125,0.375);
\draw (0.125,0.75,0.0) -- (0.25,0.75,0.0);
\draw (0.125,0.75,0.0) -- (0.0,0.75,0.0);
\draw (0.125,0.75,0.0) -- (0.125,0.875,0.0);
\draw (0.125,0.75,0.0) -- (0.125,0.75,0.125);
\draw (0.125,0.75,0.0) -- (0.125,0.625,0.0);
\draw (0.125,0.75,0.0) -- (0.125,0.625,0.125);
\draw (0.125,0.75,0.0) -- (0.125,0.625,0.25);
\draw (0.125,0.25,0.5) -- (0.25,0.25,0.5);
\draw (0.125,0.25,0.5) -- (0.0,0.25,0.5);
\draw (0.125,0.25,0.5) -- (0.125,0.125,0.75);
\draw (0.125,0.25,0.5) -- (0.125,0.125,0.625);
\draw (0.125,0.25,0.5) -- (0.125,0.25,0.625);
\draw (0.125,0.25,0.5) -- (0.125,0.375,0.25);
\draw (0.125,0.25,0.5) -- (0.125,0.25,0.375);
\draw (0.125,0.25,0.5) -- (0.125,0.375,0.375);
\draw (0.125,0.25,0.5) -- (0.125,0.125,0.5);
\draw (0.125,0.25,0.5) -- (0.125,0.375,0.5);
\draw (0.125,0.25,0.0) -- (0.25,0.25,0.0);
\draw (0.125,0.25,0.0) -- (0.0,0.25,0.0);
\draw (0.125,0.25,0.0) -- (0.125,0.125,0.0);
\draw (0.125,0.25,0.0) -- (0.125,0.125,0.125);
\draw (0.125,0.25,0.0) -- (0.125,0.375,0.0);
\draw (0.125,0.25,0.0) -- (0.125,0.25,0.125);
\draw (0.125,0.25,0.0) -- (0.125,0.125,0.25);
\draw (0.0,0.75,0.125) -- (0.0,0.75,0.0);
\draw (0.0,0.75,0.125) -- (0.0,0.75,0.25);
\draw (0.0,0.75,0.125) -- (0.125,0.875,0.0);
\draw (0.0,0.75,0.125) -- (0.0,0.875,0.0);
\draw (0.0,0.75,0.125) -- (0.125,0.625,0.25);
\draw (0.0,0.75,0.125) -- (0.0,0.625,0.25);
\draw (0.0,0.75,0.125) -- (0.125,0.75,0.125);
\draw (0.125,0.0,0.75) -- (0.25,0.0,0.75);
\draw (0.125,0.0,0.75) -- (0.0,0.0,0.75);
\draw (0.125,0.0,0.75) -- (0.125,0.125,0.75);
\draw (0.125,0.0,0.75) -- (0.125,0.0,0.875);
\draw (0.125,0.0,0.75) -- (0.125,0.125,0.5);
\draw (0.125,0.0,0.75) -- (0.125,0.0,0.625);
\draw (0.125,0.0,0.75) -- (0.125,0.125,0.625);
\draw (0.0,0.125,0.625) -- (0.0,0.25,0.5);
\draw (0.0,0.125,0.625) -- (0.0,0.0,0.75);
\draw (0.0,0.125,0.625) -- (0.125,0.125,0.75);
\draw (0.0,0.125,0.625) -- (0.0,0.125,0.75);
\draw (0.0,0.125,0.625) -- (0.125,0.125,0.5);
\draw (0.0,0.125,0.625) -- (0.0,0.125,0.5);
\draw (0.0,0.125,0.625) -- (0.125,0.125,0.625);
\draw (0.0,0.25,0.625) -- (0.0,0.25,0.5);
\draw (0.0,0.25,0.625) -- (0.0,0.25,0.75);
\draw (0.0,0.25,0.625) -- (0.125,0.125,0.75);
\draw (0.0,0.25,0.625) -- (0.0,0.125,0.75);
\draw (0.0,0.25,0.625) -- (0.125,0.375,0.5);
\draw (0.0,0.25,0.625) -- (0.0,0.375,0.5);
\draw (0.0,0.25,0.625) -- (0.125,0.25,0.625);
\draw (0.125,0.0,0.25) -- (0.25,0.0,0.25);
\draw (0.125,0.0,0.25) -- (0.0,0.0,0.25);
\draw (0.125,0.0,0.25) -- (0.125,0.125,0.0);
\draw (0.125,0.0,0.25) -- (0.125,0.0,0.125);
\draw (0.125,0.0,0.25) -- (0.125,0.125,0.25);
\draw (0.125,0.0,0.25) -- (0.125,0.0,0.375);
\draw (0.125,0.0,0.25) -- (0.125,0.125,0.125);
\draw (0.0,0.125,0.125) -- (0.0,0.25,0.0);
\draw (0.0,0.125,0.125) -- (0.0,0.0,0.25);
\draw (0.0,0.125,0.125) -- (0.125,0.125,0.0);
\draw (0.0,0.125,0.125) -- (0.0,0.125,0.0);
\draw (0.0,0.125,0.125) -- (0.125,0.125,0.25);
\draw (0.0,0.125,0.125) -- (0.0,0.125,0.25);
\draw (0.0,0.125,0.125) -- (0.125,0.125,0.125);
\draw (0.0,0.625,0.125) -- (0.0,0.75,0.0);
\draw (0.0,0.625,0.125) -- (0.0,0.5,0.25);
\draw (0.0,0.625,0.125) -- (0.125,0.625,0.0);
\draw (0.0,0.625,0.125) -- (0.0,0.625,0.0);
\draw (0.0,0.625,0.125) -- (0.125,0.625,0.25);
\draw (0.0,0.625,0.125) -- (0.0,0.625,0.25);
\draw (0.0,0.625,0.125) -- (0.125,0.625,0.125);
\draw (0.0,0.25,0.375) -- (0.0,0.25,0.5);
\draw (0.0,0.25,0.375) -- (0.0,0.25,0.25);
\draw (0.0,0.25,0.375) -- (0.125,0.375,0.25);
\draw (0.0,0.25,0.375) -- (0.0,0.375,0.25);
\draw (0.0,0.25,0.375) -- (0.125,0.125,0.5);
\draw (0.0,0.25,0.375) -- (0.0,0.125,0.5);
\draw (0.0,0.25,0.375) -- (0.125,0.25,0.375);
\draw (0.0,0.375,0.375) -- (0.0,0.25,0.5);
\draw (0.0,0.375,0.375) -- (0.0,0.5,0.25);
\draw (0.0,0.375,0.375) -- (0.125,0.375,0.25);
\draw (0.0,0.375,0.375) -- (0.0,0.375,0.25);
\draw (0.0,0.375,0.375) -- (0.125,0.375,0.5);
\draw (0.0,0.375,0.375) -- (0.0,0.375,0.5);
\draw (0.0,0.375,0.375) -- (0.125,0.375,0.375);
\draw (0.0,0.25,0.125) -- (0.0,0.25,0.0);
\draw (0.0,0.25,0.125) -- (0.0,0.25,0.25);
\draw (0.0,0.25,0.125) -- (0.125,0.375,0.0);
\draw (0.0,0.25,0.125) -- (0.0,0.375,0.0);
\draw (0.0,0.25,0.125) -- (0.125,0.125,0.25);
\draw (0.0,0.25,0.125) -- (0.0,0.125,0.25);
\draw (0.0,0.25,0.125) -- (0.125,0.25,0.125);
\draw (0.125,0.5,0.25) -- (0.25,0.5,0.25);
\draw (0.125,0.5,0.25) -- (0.0,0.5,0.25);
\draw (0.125,0.5,0.25) -- (0.125,0.625,0.0);
\draw (0.125,0.5,0.25) -- (0.125,0.5,0.125);
\draw (0.125,0.5,0.25) -- (0.125,0.375,0.25);
\draw (0.125,0.5,0.25) -- (0.125,0.625,0.25);
\draw (0.125,0.5,0.25) -- (0.125,0.5,0.375);
\draw (0.125,0.5,0.25) -- (0.125,0.375,0.5);
\draw (0.125,0.5,0.25) -- (0.125,0.625,0.125);
\draw (0.125,0.5,0.25) -- (0.125,0.375,0.375);
\draw (0.125,0.25,0.25) -- (0.25,0.25,0.25);
\draw (0.125,0.25,0.25) -- (0.0,0.25,0.25);
\draw (0.125,0.25,0.25) -- (0.125,0.375,0.25);
\draw (0.125,0.25,0.25) -- (0.125,0.375,0.125);
\draw (0.125,0.25,0.25) -- (0.125,0.375,0.0);
\draw (0.125,0.25,0.25) -- (0.125,0.125,0.5);
\draw (0.125,0.25,0.25) -- (0.125,0.125,0.375);
\draw (0.125,0.25,0.25) -- (0.125,0.125,0.25);
\draw (0.125,0.25,0.25) -- (0.125,0.25,0.375);
\draw (0.125,0.25,0.25) -- (0.125,0.25,0.125);
\node[circle,fill=black,inner sep=0.6pt] (ell) at (1,0,0) {\,  };
\node[below] (ell2) at (1,0,0) {$v$};

\end{tikzpicture}
